Flow-preserving ZX-calculus Rewrite Rules for Optimisation and Obfuscation

In the one-way model of measurement-based quantum computation (MBQC), computation proceeds via measurements on a resource state. So-called flow conditions ensure that the overall computation is deterministic in a suitable sense, with Pauli flow being the most general of these. Computations, represented as measurement patterns, may be rewritten to optimise resource use and for other purposes. Such rewrites need to preserve the existence of flow to ensure the new pattern can still be implemented deterministically. The majority of existing work in this area has focused on rewrites that reduce the number of qubits, yet it can be beneficial to increase the number of qubits for certain kinds of optimisation, as well as for obfuscation. In this work, we introduce several ZX-calculus rewrite rules that increase the number of qubits and preserve the existence of Pauli flow. These rules can be used to transform any measurement pattern into a pattern containing only (general or Pauli) measurements within the XY-plane. We also give the first flow-preserving rewrite rule that allows measurement angles to be changed arbitrarily, and use this to prove that the `neighbour unfusion' rule of Staudacher et al. preserves the existence of Pauli flow. This implies it may be possible to reduce the runtime of their two-qubit-gate optimisation procedure by removing the need to regularly run the costly gflow-finding algorithm.

==> tikzpaper/Hadamard.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=H gate] (5) at (-2.25, 0) {};
		\node [style=Z phase dot] (6) at (-0.25, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (7) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (8) at (1.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (-1.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (1.center);
		\draw (3.center) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/LC1.tikz <==
\begin{tikzpicture}[xscale=0.4,yscale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (2, 3) {};
		\node [style=Z dot] (1) at (-1, 1) {};
		\node [style=Z dot] (2) at (1, -1) {};
		\node [style=Z dot] (3) at (-1, -3) {};
		\node [style=none] (4) at (4, 3) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=none] (7) at (4, -3) {};
		\node [style=none] (8) at (1, -1.9) {$\vdots$};
		\node [style=none] (9) at (1, 3) {u};
		\node [style=none] (10) at (5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Hadamard edge] (0) to (3);
		\draw [style=Hadamard edge] (1) to (3);
		\draw [style=Hadamard edge] (1) to (0);
		\draw [style=Hadamard edge] (0) to (2);
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/LC2.tikz <==
\begin{tikzpicture}[xscale=0.4,yscale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 3) {};
		\node [style=Z dot] (1) at (-3, 1) {};
		\node [style=Z dot] (2) at (-1, -1) {};
		\node [style=Z dot] (3) at (-3, -3) {};
		\node [style=none] (4) at (4, 3) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=none] (7) at (4, -3) {};
		\node [style=none] (8) at (-1, -1.9) {$\vdots$};
		\node [style=X phase dot] (9) at (2, 3) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (10) at (2, 1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (11) at (2, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (12) at (2, -3) {$\frac{\pi}{2}$};
		\node [style=none] (15) at (-1, 3) {u};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Hadamard edge] (0) to (3);
		\draw [style=Hadamard edge] (1) to (0);
		\draw [style=Hadamard edge] (0) to (2);
		\draw (0) to (9);
		\draw (9) to (4.center);
		\draw (1) to (10);
		\draw (10) to (5.center);
		\draw (2) to (11);
		\draw (11) to (6.center);
		\draw (3) to (12);
		\draw (12) to (7.center);
		\draw [style=Hadamard edge] (1) to (2);
		\draw [style=Hadamard edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/MiyazakiExample.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.25, 1) {};
		\node [style=Z dot] (1) at (-2.25, -0.75) {};
		\node [style=Z dot] (2) at (-0.75, -2.25) {};
		\node [style=Z dot] (3) at (1, -2.25) {};
		\node [style=Z dot] (4) at (2.25, -0.75) {};
		\node [style=Z dot] (5) at (2.25, 1) {};
		\node [style=none] (6) at (-3.25, -0.75) {};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (3.25, -0.75) {};
		\node [style=none] (9) at (3.25, 1) {};
		\node [style=Z phase dot] (10) at (-2.25, 2) {$\gamma_1$};
		\node [style=Z phase dot] (11) at (-2.25, -1.75) {$\gamma_2$};
		\node [style=Z phase dot] (12) at (-0.75, -3.25) {$\alpha$};
		\node [style=Z phase dot] (13) at (1, -3.25) {$\beta$};
		\node [style=none] (14) at (-2.5, 0.5) {$i_1$};
		\node [style=none] (15) at (-2.5, -0.25) {$i_2$};
		\node [style=none] (16) at (-0.25, -2.75) {$a$};
		\node [style=none] (17) at (1.5, -2.75) {$b$};
		\node [style=none] (18) at (2.5, 0.5) {$o_1$};
		\node [style=none] (19) at (2.5, -1.25) {$o_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (2) to (3);
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (1) to (4);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (3) to (0);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (5) to (1);
		\draw (7.center) to (0);
		\draw (6.center) to (1);
		\draw (5) to (9.center);
		\draw (4) to (8.center);
		\draw (10) to (0);
		\draw (11) to (1);
		\draw (12) to (2);
		\draw (3) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/XYmeasurement.tikz <==
\begin{tikzpicture}[baseline=-0.05]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=Z phase dot] (1) at (0.25, 0) {$-\alpha(i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/XZmeasurement.tikz <==
\begin{tikzpicture}[baseline=-0.05, scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=Z phase dot] (1) at (0.25, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (2) at (1, 0) {$\alpha(i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/XZrewritehorizontal.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.5, 0) {};
		\node [style=X phase dot] (1) at (-2, 0) {$\alpha$};
		\node [style=none] (2) at (-4.5, 0.5) {};
		\node [style=none] (3) at (-4.5, -0.5) {};
		\node [style=none] (4) at (-4.5, 0) {$\vdots$};
		\node [style=Z dot] (14) at (0.75, 0.5) {};
		\node [style=X phase dot] (15) at (2.25, 0.5) {$\alpha$};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (-0.25, 0.5) {$\vdots$};
		\node [style=Z dot] (19) at (0.75, -0.5) {};
		\node [style=X dot] (20) at (2.25, -0.5) {};
		\node [style=Z dot] (21) at (4.75, 0.5) {};
		\node [style=none] (23) at (3.75, 1) {};
		\node [style=none] (24) at (3.75, 0) {};
		\node [style=none] (25) at (3.75, 0.5) {$\vdots$};
		\node [style=Z dot] (26) at (4.75, -0.5) {};
		\node [style=none] (29) at (-1, 0) {$=$};
		\node [style=none] (30) at (3, 0) {$=$};
		\node [style=none] (33) at (-3.5, 0.5) {$x$};
		\node [style=none] (34) at (0.75, 1) {$x$};
		\node [style=none] (35) at (0.75, -1) {$x'$};
		\node [style=none] (36) at (4.75, 1) {$x$};
		\node [style=none] (37) at (4.75, -1) {$x'$};
		\node [style=Z phase dot] (38) at (-2.75, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (39) at (1.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (40) at (5.75, 0.5) {$\alpha$};
		\node [style=X phase dot] (41) at (5.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (42) at (8.25, 0.5) {};
		\node [style=none] (43) at (7.25, 1) {};
		\node [style=none] (44) at (7.25, 0) {};
		\node [style=none] (45) at (7.25, 0.5) {$\vdots$};
		\node [style=Z dot] (46) at (8.25, -0.5) {};
		\node [style=none] (47) at (8.25, 1) {$x'$};
		\node [style=none] (48) at (8.25, -1) {$x$};
		\node [style=Z phase dot] (51) at (9.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (52) at (9.25, -0.5) {$\alpha$};
		\node [style=none] (53) at (6.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (14) to (16.center);
		\draw (14) to (17.center);
		\draw [style=hadamard edge] (14) to (19);
		\draw (20) to (19);
		\draw (21) to (23.center);
		\draw (21) to (24.center);
		\draw [style=hadamard edge] (21) to (26);
		\draw (0) to (38);
		\draw (38) to (1);
		\draw (14) to (39);
		\draw (39) to (15);
		\draw (21) to (40);
		\draw (26) to (41);
		\draw (42) to (43.center);
		\draw (42) to (44.center);
		\draw [style=hadamard edge] (42) to (46);
		\draw (42) to (51);
		\draw (46) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/Xmeasure2.tikz <==
\begin{tikzpicture}[baseline=-0.05]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=Z phase dot] (1) at (0.25, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/Xmeasurement.tikz <==
\begin{tikzpicture}[baseline=-0.05]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=Z dot] (1) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/Y-measure2.tikz <==
\begin{tikzpicture}[baseline=-0.05]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=Z phase dot] (1) at (0.25, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/YZmeasurement.tikz <==
\begin{tikzpicture}[baseline=-0.05]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=X phase dot] (1) at (0.25, 0) {$\alpha(i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/YZrewritehorizontal.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.75, 0) {};
		\node [style=X phase dot] (1) at (-1, 0) {$\alpha$};
		\node [style=none] (2) at (-2.75, 0.5) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-2.75, 0) {$\vdots$};
		\node [style=Z dot] (14) at (2, 0.5) {};
		\node [style=X phase dot] (15) at (3, 0.5) {$\alpha$};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (1, 0.5) {$\vdots$};
		\node [style=Z dot] (19) at (2, -0.5) {};
		\node [style=X dot] (20) at (3, -0.5) {};
		\node [style=Z dot] (21) at (5.5, 0.5) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (4.5, 0) {};
		\node [style=none] (25) at (4.5, 0.5) {$\vdots$};
		\node [style=Z dot] (26) at (5.5, -0.5) {};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=none] (30) at (3.75, 0) {$=$};
		\node [style=Z dot] (31) at (6.5, 0.5) {};
		\node [style=Z phase dot] (32) at (6.5, -0.5) {$\alpha$};
		\node [style=none] (33) at (-1.75, 0.5) {$x$};
		\node [style=none] (34) at (2, 1) {$x$};
		\node [style=none] (35) at (2, -1) {$x'$};
		\node [style=none] (36) at (5.5, 1) {$x'$};
		\node [style=none] (37) at (5.5, -1) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (15) to (14);
		\draw (14) to (16.center);
		\draw (14) to (17.center);
		\draw [style=hadamard edge] (14) to (19);
		\draw (20) to (19);
		\draw (21) to (23.center);
		\draw (21) to (24.center);
		\draw [style=hadamard edge] (21) to (26);
		\draw (31) to (21);
		\draw (32) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/Ymeasurement.tikz <==
\begin{tikzpicture}[baseline=-0.05]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=Z phase dot] (1) at (0.25, 0) {-$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/Z-deletenew.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.25, 0) {};
		\node [style=Z dot] (1) at (-4.25, 1.25) {};
		\node [style=Z dot] (2) at (-4.25, -1.25) {};
		\node [style=Z dot] (3) at (-2.25, -1.25) {};
		\node [style=Z dot] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, -2) {};
		\node [style=none] (9) at (-5.75, 2) {};
		\node [style=none] (10) at (-5.75, 0.5) {};
		\node [style=none] (11) at (-5.75, -0.5) {};
		\node [style=none] (12) at (-5.75, -2) {};
		\node [style=none] (13) at (-5.75, 1.25) {$\vdots$};
		\node [style=none] (15) at (-1, -1.25) {$\vdots$};
		\node [style=none] (16) at (-1, 1.25) {$\vdots$};
		\node [style=none] (17) at (-5.75, -1.25) {$\vdots$};
		\node [style=X phase dot] (18) at (-3.25, 1.5) {$a\pi$};
		\node [style=none] (19) at (0, 0) {=};
		\node [style=none] (37) at (-4.25, 0.25) {$\vdots$};
		\node [style=none] (38) at (-2.25, 0.25) {$\vdots$};
		\node [style=Z phase dot] (42) at (2.25, 1.25) {$a\pi$};
		\node [style=Z phase dot] (43) at (2.25, -1.25) {$a\pi$};
		\node [style=Z phase dot] (44) at (4.25, -1.25) {$a\pi$};
		\node [style=Z phase dot] (45) at (4.25, 1.25) {$a\pi$};
		\node [style=none] (46) at (5.5, 2) {};
		\node [style=none] (47) at (5.5, 0.5) {};
		\node [style=none] (48) at (5.5, -0.5) {};
		\node [style=none] (49) at (5.5, -2) {};
		\node [style=none] (50) at (0.75, 2) {};
		\node [style=none] (51) at (0.75, 0.5) {};
		\node [style=none] (52) at (0.75, -0.5) {};
		\node [style=none] (53) at (0.75, -2) {};
		\node [style=none] (54) at (0.75, 1.25) {$\vdots$};
		\node [style=none] (55) at (5.5, -1.25) {$\vdots$};
		\node [style=none] (56) at (5.5, 1.25) {$\vdots$};
		\node [style=none] (57) at (0.75, -1.25) {$\vdots$};
		\node [style=none] (59) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (60) at (4.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (9.center);
		\draw (1) to (10.center);
		\draw (2) to (11.center);
		\draw (2) to (12.center);
		\draw (3) to (8.center);
		\draw (3) to (7.center);
		\draw (4) to (6.center);
		\draw (4) to (5.center);
		\draw (18) to (0);
		\draw [style=Hadamard edge] (1) to (0);
		\draw [style=Hadamard edge] (0) to (4);
		\draw [style=Hadamard edge] (0) to (3);
		\draw [style=Hadamard edge] (0) to (2);
		\draw (42) to (50.center);
		\draw (42) to (51.center);
		\draw (43) to (52.center);
		\draw (43) to (53.center);
		\draw (44) to (49.center);
		\draw (44) to (48.center);
		\draw (45) to (47.center);
		\draw (45) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/ZX-rules.tikz <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-17, 4.75) {$\alpha$};
		\node [style=Z phase dot] (1) at (-16, 2.25) {$\beta$};
		\node [style=none] (2) at (-19, 5.5) {};
		\node [style=none] (3) at (-19, 4) {};
		\node [style=none] (4) at (-19, 3) {};
		\node [style=none] (5) at (-19, 1.5) {};
		\node [style=none] (6) at (-14, 5.5) {};
		\node [style=none] (7) at (-14, 4) {};
		\node [style=none] (8) at (-14, 3) {};
		\node [style=none] (9) at (-14, 1.5) {};
		\node [style=none] (10) at (-19, 4.75) {$\vdots$};
		\node [style=none] (11) at (-19, 2.25) {$\vdots$};
		\node [style=none] (12) at (-14, 2.25) {$\vdots$};
		\node [style=none] (13) at (-14, 4.75) {$\vdots$};
		\node [style=none] (14) at (-13, 3.5) {=};
		\node [style=Z phase dot] (15) at (-10, 3.5) {$\alpha + \beta$};
		\node [style=none] (16) at (-12, 5) {};
		\node [style=none] (17) at (-12, 2) {};
		\node [style=none] (18) at (-8, 5) {};
		\node [style=none] (19) at (-8, 2) {};
		\node [style=none] (20) at (-12, 3.5) {$\vdots$};
		\node [style=none] (21) at (-8, 3.5) {$\vdots$};
		\node [style=Z phase dot] (23) at (-3, 3.25) {$\alpha$};
		\node [style=none] (24) at (-5, 5) {};
		\node [style=none] (25) at (-5, 3.25) {};
		\node [style=none] (26) at (-5, 1.5) {};
		\node [style=none] (27) at (-0.75, 5) {};
		\node [style=none] (28) at (-0.75, 3.25) {};
		\node [style=none] (29) at (-0.75, 1.5) {};
		\node [style=H gate] (30) at (-4.25, 4.75) {};
		\node [style=H gate] (31) at (-4.25, 3.25) {};
		\node [style=H gate] (32) at (-4.25, 1.75) {};
		\node [style=H gate] (33) at (-1.75, 1.75) {};
		\node [style=H gate] (34) at (-1.75, 3.25) {};
		\node [style=H gate] (35) at (-1.75, 4.75) {};
		\node [style=none] (36) at (0.25, 3.25) {=};
		\node [style=X phase dot] (38) at (3, 3.25) {$\alpha$};
		\node [style=none] (39) at (1.25, 3.25) {};
		\node [style=none] (40) at (1.25, 5) {};
		\node [style=none] (41) at (1.25, 1.5) {};
		\node [style=none] (42) at (4.75, 5) {};
		\node [style=none] (43) at (4.75, 3.25) {};
		\node [style=none] (44) at (4.75, 1.5) {};
		\node [style=none] (45) at (7.75, 4.75) {};
		\node [style=none] (46) at (10.25, 4.75) {};
		\node [style=none] (47) at (12.5, 4.75) {};
		\node [style=none] (48) at (14.5, 4.75) {};
		\node [style=none] (49) at (11.5, 4.75) {=};
		\node [style=Z dot] (51) at (9, 4.75) {};
		\node [style=none] (52) at (7.75, 1.75) {};
		\node [style=none] (53) at (10.25, 1.75) {};
		\node [style=none] (54) at (12.5, 1.75) {};
		\node [style=none] (55) at (14.5, 1.75) {};
		\node [style=none] (56) at (11.5, 1.75) {=};
		\node [style=H gate] (58) at (8.5, 1.75) {};
		\node [style=H gate] (59) at (9.5, 1.75) {};
		\node [style=none] (60) at (-18.5, -2.25) {};
		\node [style=X phase dot] (61) at (-17.75, -2.25) {$\pi$};
		\node [style=Z phase dot] (62) at (-16.5, -2.25) {$\alpha$};
		\node [style=none] (63) at (-14.5, -0.75) {};
		\node [style=none] (64) at (-14.5, -2.25) {};
		\node [style=none] (65) at (-14.5, -3.75) {};
		\node [style=none] (66) at (-14.5, -1.3) {$\vdots$};
		\node [style=none] (67) at (-14.5, -2.8) {$\vdots$};
		\node [style=none] (68) at (-12.75, -2.25) {};
		\node [style=Z phase dot] (70) at (-11.75, -2.25) {$-\alpha$};
		\node [style=none] (71) at (-8.75, -0.75) {};
		\node [style=none] (72) at (-8.75, -2.25) {};
		\node [style=none] (73) at (-8.75, -3.75) {};
		\node [style=none] (74) at (-8.75, -1.3) {$\vdots$};
		\node [style=none] (75) at (-8.75, -2.8) {$\vdots$};
		\node [style=none] (76) at (-13.75, -2.25) {=};
		\node [style=X phase dot] (77) at (-9.75, -0.75) {$\pi$};
		\node [style=X phase dot] (78) at (-9.75, -2.25) {$\pi$};
		\node [style=X phase dot] (79) at (-9.75, -3.75) {$\pi$};
		\node [style=X dot] (82) at (-5.75, -2.25) {};
		\node [style=Z phase dot] (83) at (-4.25, -2.25) {$\alpha$};
		\node [style=none] (84) at (-2.75, -0.75) {};
		\node [style=none] (85) at (-2.75, -2.25) {};
		\node [style=none] (86) at (-2.75, -3.75) {};
		\node [style=none] (87) at (-2.75, -1.3) {$\vdots$};
		\node [style=none] (88) at (-2.75, -2.8) {$\vdots$};
		\node [style=none] (89) at (-1.75, -2.25) {=};
		\node [style=X dot] (91) at (-0.75, -0.75) {};
		\node [style=X dot] (92) at (-0.75, -2.25) {};
		\node [style=X dot] (93) at (-0.75, -3.75) {};
		\node [style=none] (94) at (0.75, -0.75) {};
		\node [style=none] (95) at (0.75, -2.25) {};
		\node [style=none] (96) at (0.75, -3.75) {};
		\node [style=none] (97) at (3.75, -1.25) {};
		\node [style=none] (98) at (3.75, -3.25) {};
		\node [style=X dot] (99) at (5.25, -2.25) {};
		\node [style=Z dot] (100) at (7.25, -2.25) {};
		\node [style=none] (101) at (8.75, -1.25) {};
		\node [style=none] (102) at (8.75, -3.25) {};
		\node [style=none] (103) at (10.75, -1.25) {};
		\node [style=none] (104) at (10.75, -3.25) {};
		\node [style=none] (107) at (14.5, -1.25) {};
		\node [style=none] (108) at (14.5, -3.25) {};
		\node [style=Z dot] (109) at (12, -1.25) {};
		\node [style=Z dot] (110) at (12, -3.25) {};
		\node [style=X dot] (111) at (13.5, -1.25) {};
		\node [style=X dot] (112) at (13.5, -3.25) {};
		\node [style=none] (113) at (9.75, -2.25) {=};
		\node [style=none] (115) at (0.25, -1.3) {$\vdots$};
		\node [style=none] (116) at (0.25, -2.8) {$\vdots$};
		\node [style=none] (125) at (-5, 4.25) {$\vdots$};
		\node [style=none] (126) at (-0.75, 4.25) {$\vdots$};
		\node [style=none] (127) at (-0.75, 2.5) {$\vdots$};
		\node [style=none] (129) at (1.5, 4.25) {$\vdots$};
		\node [style=none] (130) at (1.5, 2.5) {$\vdots$};
		\node [style=none] (131) at (4.5, 2.5) {$\vdots$};
		\node [style=none] (132) at (4.5, 4.25) {$\vdots$};
		\node [style=none] (133) at (-5, 2.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw [bend right=15] (1) to (4.center);
		\draw [bend left=15] (1) to (5.center);
		\draw [in=105, out=-75] (0) to (1);
		\draw [bend left=15] (1) to (8.center);
		\draw [bend right=15] (1) to (9.center);
		\draw [bend right=15] (0) to (7.center);
		\draw [bend left=15] (0) to (6.center);
		\draw [bend right=15] (15) to (16.center);
		\draw [bend left=15] (15) to (17.center);
		\draw [bend left=15] (15) to (18.center);
		\draw [bend right=15] (15) to (19.center);
		\draw [bend right=15] (23) to (30);
		\draw [bend right=15, looseness=0.75] (30) to (24.center);
		\draw (23) to (31);
		\draw (31) to (25.center);
		\draw [bend left=15] (23) to (32);
		\draw [bend left=15] (32) to (26.center);
		\draw [bend right] (23) to (33);
		\draw [bend right=15] (33) to (29.center);
		\draw (23) to (34);
		\draw (34) to (28.center);
		\draw [bend left=15] (23) to (35);
		\draw [bend left=15, looseness=1.25] (35) to (27.center);
		\draw [bend right] (38) to (40.center);
		\draw (39.center) to (38);
		\draw [bend left] (38) to (41.center);
		\draw [bend right] (38) to (44.center);
		\draw (43.center) to (38);
		\draw [bend left] (38) to (42.center);
		\draw (45.center) to (51);
		\draw (51) to (46.center);
		\draw (47.center) to (48.center);
		\draw (54.center) to (55.center);
		\draw (52.center) to (58);
		\draw (58) to (59);
		\draw (59) to (53.center);
		\draw (60.center) to (61);
		\draw (61) to (62);
		\draw [bend left] (62) to (63.center);
		\draw (62) to (64.center);
		\draw [bend right] (62) to (65.center);
		\draw (68.center) to (70);
		\draw [in=-165, out=75] (70) to (77);
		\draw (70) to (78);
		\draw [bend right] (70) to (79);
		\draw (79) to (73.center);
		\draw (78) to (72.center);
		\draw (77) to (71.center);
		\draw (82) to (83);
		\draw [bend left] (83) to (84.center);
		\draw (83) to (85.center);
		\draw [bend right] (83) to (86.center);
		\draw (91) to (94.center);
		\draw (92) to (95.center);
		\draw (93) to (96.center);
		\draw (99) to (100);
		\draw [bend right] (99) to (97.center);
		\draw [bend left] (99) to (98.center);
		\draw [bend left] (100) to (101.center);
		\draw [bend right] (100) to (102.center);
		\draw (103.center) to (109);
		\draw (111) to (107.center);
		\draw (112) to (108.center);
		\draw (110) to (104.center);
		\draw (109) to (112);
		\draw (110) to (111);
		\draw (109) to (111);
		\draw (110) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/Zmeasure2.tikz <==
\begin{tikzpicture}[baseline=-0.05]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=X phase dot] (1) at (0.25, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/Zmeasurement.tikz <==
\begin{tikzpicture}[baseline=-0.05]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=X dot] (1) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/dashedHadamard.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=Z dot] (1) at (1, 0) {};
		\node [style=H gate] (2) at (1.75, 0) {};
		\node [style=Z dot] (3) at (2.5, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=Z dot] (7) at (-2, 0) {};
		\node [style=Z dot] (8) at (-1, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw (6.center) to (7);
		\draw (8) to (9.center);
		\draw [style=Hadamard edge] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/graph-like-phase-gadget.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=Z phase dot] (1) at (0.75, 0.5) {$\alpha$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-1, 0.25) {$\vdots$};
		\node [style=Z dot] (5) at (0, 0.5) {};
		\node [style=Z dot] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw [style=hadamard edge] (0) to (6);
		\draw (5) to (0);
		\draw (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/graph-like.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=Z phase dot] (1) at (0.75, 0) {$\alpha$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (0);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/greenspider.tikz <==
\begin{tikzpicture}[baseline=-0.1cm, scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-0.85, -0.15) {\vdots};
		\node [style=none] (8) at (0.85, -0.15) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend right=15] (0) to (1.center);
		\draw [bend left=15] (0) to (3.center);
		\draw [bend right=15] (0) to (4.center);
		\draw (0) to (5.center);
		\draw [bend left=15] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/neighbourexample1.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=Z dot] (1) at (1.25, 0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=Z phase dot] (45) at (-1, 0.75) {$\alpha$};
		\node [style=none] (46) at (-1.75, 0) {$a$};
		\node [style=none] (47) at (2, 0) {$b$};
		\node [style=Z phase dot] (48) at (1.25, 0.75) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (6.center) to (1);
		\draw (1) to (7.center);
		\draw [style=hadamard edge] (0) to (1);
		\draw (45) to (0);
		\draw (48) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/neighbourexample2.tikz <==
\begin{tikzpicture}[scale=0.7, baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (21) at (-1.75, 0) {};
		\node [style=Z dot] (22) at (2, 0) {};
		\node [style=none] (25) at (-2, -0.75) {};
		\node [style=none] (26) at (-1.5, -0.75) {};
		\node [style=none] (27) at (1.75, -0.75) {};
		\node [style=none] (28) at (2.25, -0.75) {};
		\node [style=Z dot] (29) at (-0.5, 0) {};
		\node [style=Z dot] (30) at (0.75, 0) {};
		\node [style=Z dot] (34) at (-0.5, 0.75) {};
		\node [style=Z phase dot] (35) at (0.75, 0.75) {$\alpha''$};
		\node [style=Z phase dot] (48) at (-1.75, 0.75) {$\alpha'$};
		\node [style=Z phase dot] (49) at (2, 0.75) {$\beta$};
		\node [style=none] (50) at (-2.5, 0) {$a$};
		\node [style=none] (51) at (2.75, 0) {$b$};
		\node [style=none] (52) at (-0.5, -0.5) {$x$};
		\node [style=none] (53) at (0.75, -0.5) {$a'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (25.center);
		\draw (21) to (26.center);
		\draw (27.center) to (22);
		\draw (22) to (28.center);
		\draw [style=hadamard edge] (21) to (29);
		\draw [style=hadamard edge] (29) to (30);
		\draw [style=hadamard edge] (30) to (22);
		\draw (34) to (29);
		\draw (35) to (30);
		\draw (48) to (21);
		\draw (49) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/neighbourexample3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (21) at (-5.75, 0) {};
		\node [style=Z dot] (22) at (-2, 0) {};
		\node [style=none] (25) at (-6, -0.75) {};
		\node [style=none] (26) at (-5.5, -0.75) {};
		\node [style=none] (27) at (-2.25, -0.75) {};
		\node [style=none] (28) at (-1.75, -0.75) {};
		\node [style=Z dot] (29) at (-4.5, 0) {};
		\node [style=Z dot] (30) at (-3.25, 0) {};
		\node [style=Z dot] (34) at (-4.5, 0.75) {};
		\node [style=Z phase dot] (35) at (-3.25, 0.75) {$\alpha''$};
		\node [style=Z phase dot] (48) at (-5.75, 0.75) {$\alpha'$};
		\node [style=Z phase dot] (49) at (-2, 0.75) {$\beta$};
		\node [style=none] (50) at (-6.5, 0) {$a$};
		\node [style=none] (51) at (-1.25, 0) {$b$};
		\node [style=none] (52) at (-4.5, -0.5) {$x$};
		\node [style=none] (53) at (-3.25, -0.5) {$a'$};
		\node [style=none] (54) at (-0.5, 0) {$=$};
		\node [style=Z dot] (55) at (1, 0) {};
		\node [style=Z dot] (56) at (4.75, 0) {};
		\node [style=none] (57) at (0.75, -0.75) {};
		\node [style=none] (58) at (1.25, -0.75) {};
		\node [style=none] (59) at (4.5, -0.75) {};
		\node [style=none] (60) at (5, -0.75) {};
		\node [style=Z dot] (61) at (3.5, 1) {};
		\node [style=Z dot] (62) at (2.25, 1) {};
		\node [style=Z phase dot] (65) at (1, 0.75) {$\alpha'$};
		\node [style=Z phase dot] (66) at (4.75, 0.75) {$\beta$};
		\node [style=none] (67) at (0.25, 0) {$a$};
		\node [style=none] (68) at (5.5, 0) {$b$};
		\node [style=none] (69) at (3.5, 0.5) {$x$};
		\node [style=none] (70) at (2.25, 0.5) {$a'$};
		\node [style=X phase dot] (71) at (2.25, 1.75) {$\alpha''$};
		\node [style=X dot] (72) at (3.5, 1.75) {};
		\node [style=none] (73) at (6.25, 0) {$=$};
		\node [style=Z dot] (74) at (7.75, 0) {};
		\node [style=Z dot] (75) at (11.5, 0) {};
		\node [style=none] (76) at (7.5, -0.75) {};
		\node [style=none] (77) at (8, -0.75) {};
		\node [style=none] (78) at (11.25, -0.75) {};
		\node [style=none] (79) at (11.75, -0.75) {};
		\node [style=Z dot] (81) at (9, 1) {};
		\node [style=Z phase dot] (82) at (7.75, 0.75) {$\alpha'$};
		\node [style=Z phase dot] (83) at (11.5, 0.75) {$\beta$};
		\node [style=none] (84) at (7, 0) {$a$};
		\node [style=none] (85) at (12.25, 0) {$b$};
		\node [style=none] (87) at (9, 0.5) {$a'$};
		\node [style=X phase dot] (88) at (9, 1.75) {$\alpha''$};
		\node [style=Z dot] (89) at (14.5, 0) {};
		\node [style=Z dot] (90) at (17.25, 0) {};
		\node [style=none] (91) at (14.25, -0.75) {};
		\node [style=none] (92) at (14.75, -0.75) {};
		\node [style=none] (93) at (17, -0.75) {};
		\node [style=none] (94) at (17.5, -0.75) {};
		\node [style=Z phase dot] (96) at (14.5, 0.75) {$\alpha' + \alpha''$};
		\node [style=Z phase dot] (97) at (17.25, 0.75) {$\beta$};
		\node [style=none] (98) at (13.75, 0) {$a$};
		\node [style=none] (99) at (18, 0) {$b$};
		\node [style=none] (102) at (13, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (25.center);
		\draw (21) to (26.center);
		\draw (27.center) to (22);
		\draw (22) to (28.center);
		\draw [style=hadamard edge] (21) to (29);
		\draw [style=hadamard edge] (29) to (30);
		\draw [style=hadamard edge] (30) to (22);
		\draw (34) to (29);
		\draw (35) to (30);
		\draw (48) to (21);
		\draw (49) to (22);
		\draw (55) to (57.center);
		\draw (55) to (58.center);
		\draw (59.center) to (56);
		\draw (56) to (60.center);
		\draw (65) to (55);
		\draw (66) to (56);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (62);
		\draw [style=hadamard edge] (62) to (61);
		\draw [style=hadamard edge] (61) to (56);
		\draw (71) to (62);
		\draw (72) to (61);
		\draw (74) to (76.center);
		\draw (74) to (77.center);
		\draw (78.center) to (75);
		\draw (75) to (79.center);
		\draw (82) to (74);
		\draw (83) to (75);
		\draw [style=hadamard edge] (74) to (75);
		\draw [style=hadamard edge] (74) to (81);
		\draw (88) to (81);
		\draw (89) to (91.center);
		\draw (89) to (92.center);
		\draw (93.center) to (90);
		\draw (90) to (94.center);
		\draw (96) to (89);
		\draw (97) to (90);
		\draw [style=hadamard edge] (89) to (90);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/neighbourunfusion1.tikz <==
\begin{tikzpicture}[scale=0.5, baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-4, -1) {};
		\node [style=Z dot] (2) at (-2, 1) {};
		\node [style=Z dot] (3) at (-2, -1) {};
		\node [style=Z dot] (4) at (0.5, 1) {};
		\node [style=Z dot] (5) at (0.5, -1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=Z phase dot] (8) at (-1.75, 2) {$\alpha$};
		\node [style=Z phase dot] (9) at (-1.75, -2) {$\beta$};
		\node [style=none] (10) at (-2.5, 1.5) {$a$};
		\node [style=none] (11) at (-2.5, -1.5) {$b$};
		\node [style=none] (12) at (1, 1.5) {$c$};
		\node [style=none] (13) at (1, -1.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (3);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (2) to (4);
		\draw (0.center) to (2);
		\draw (4) to (6.center);
		\draw (1.center) to (3);
		\draw (5) to (7.center);
		\draw (8) to (2);
		\draw (3) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/neighbourunfusion2.tikz <==
\begin{tikzpicture}[scale=0.5, baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (-4, -1.5) {};
		\node [style=Z dot] (2) at (-2, 1.5) {};
		\node [style=Z dot] (3) at (-2, -1.5) {};
		\node [style=Z dot] (4) at (2, 1.5) {};
		\node [style=Z dot] (5) at (2, -1.5) {};
		\node [style=none] (6) at (4, 1.5) {};
		\node [style=none] (7) at (4, -1.5) {};
		\node [style=Z phase dot] (8) at (-1.5, 2.25) {$\alpha'$};
		\node [style=Z phase dot] (9) at (-1.5, -2.25) {$\beta$};
		\node [style=none] (10) at (-2.5, 2) {$a$};
		\node [style=none] (11) at (-2.5, -2) {$b$};
		\node [style=none] (12) at (2, 2.25) {$c$};
		\node [style=none] (13) at (2, -2.25) {$d$};
		\node [style=Z dot] (14) at (-2, 0.5) {};
		\node [style=Z dot] (15) at (-2, -0.5) {};
		\node [style=Z phase dot] (16) at (-3.25, -0.5) {$\alpha''$};
		\node [style=Z dot] (17) at (-3.25, 0.5) {};
		\node [style=none] (18) at (-1.25, 0.5) {$x$};
		\node [style=none] (19) at (-1.25, -0.5) {$a'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (2) to (4);
		\draw (0.center) to (2);
		\draw (4) to (6.center);
		\draw (1.center) to (3);
		\draw (5) to (7.center);
		\draw (8) to (2);
		\draw (3) to (9);
		\draw [style=hadamard edge] (2) to (14);
		\draw [style=hadamard edge] (14) to (15);
		\draw [style=hadamard edge] (15) to (3);
		\draw (17) to (14);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/phase-gadget-pauli-example.tikz <==
\begin{tikzpicture}[scale=0.5, baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (-4, -1.5) {};
		\node [style=Z dot] (2) at (-2, 1.5) {};
		\node [style=Z dot] (3) at (-2, -1.5) {};
		\node [style=Z dot] (4) at (0.5, 1.5) {};
		\node [style=Z dot] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=Z phase dot] (8) at (-1.75, 2.5) {$\alpha$};
		\node [style=Z phase dot] (9) at (-1.75, -2.5) {$\beta$};
		\node [style=none] (10) at (-2.5, 2) {$a$};
		\node [style=none] (11) at (-2.5, -2) {$b$};
		\node [style=none] (12) at (1, 2) {$c$};
		\node [style=none] (13) at (1, -2) {$d$};
		\node [style=Z dot] (14) at (-2, 0) {};
		\node [style=X phase dot] (15) at (-1, 0) {$\gamma$};
		\node [style=none] (16) at (-2.75, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (2) to (4);
		\draw (0.center) to (2);
		\draw (4) to (6.center);
		\draw (1.center) to (3);
		\draw (5) to (7.center);
		\draw (8) to (2);
		\draw (3) to (9);
		\draw [style=hadamard edge] (2) to (14);
		\draw [style=hadamard edge] (14) to (3);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/phase-gadget-pauli-example2.tikz <==
\begin{tikzpicture}[scale=0.5, baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (-4, -1.5) {};
		\node [style=Z dot] (2) at (-2, 1.5) {};
		\node [style=Z dot] (3) at (-2, -1.5) {};
		\node [style=Z dot] (4) at (0.5, 1.5) {};
		\node [style=Z dot] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=Z phase dot] (8) at (-1.75, 2.5) {$\alpha$};
		\node [style=Z phase dot] (9) at (-1.75, -2.5) {$\beta$};
		\node [style=none] (10) at (-2.5, 2) {$a$};
		\node [style=none] (11) at (-2.5, -2) {$b$};
		\node [style=none] (12) at (1, 2) {$c$};
		\node [style=none] (13) at (1, -2) {$d$};
		\node [style=Z dot] (14) at (-2, 0) {};
		\node [style=Z phase dot] (15) at (-0.25, 0) {$\gamma$};
		\node [style=none] (16) at (-2.75, 0) {$x'$};
		\node [style=Z dot] (17) at (-1.25, 0.75) {};
		\node [style=Z dot] (18) at (-1, -0.75) {};
		\node [style=none] (19) at (-0.25, -0.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (2) to (4);
		\draw (0.center) to (2);
		\draw (4) to (6.center);
		\draw (1.center) to (3);
		\draw (5) to (7.center);
		\draw (8) to (2);
		\draw (3) to (9);
		\draw [style=hadamard edge] (2) to (14);
		\draw [style=hadamard edge] (14) to (3);
		\draw (17) to (14);
		\draw (15) to (18);
		\draw [style=hadamard edge] (14) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/phase-gadget.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=X phase dot] (1) at (0, 0.5) {$\alpha$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/pivot1.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (2, 3) {};
		\node [style=Z dot] (1) at (2, -3) {};
		\node [style=Z dot] (2) at (0, -1) {};
		\node [style=Z dot] (3) at (0, 1) {};
		\node [style=Z dot] (4) at (-2.5, 3.25) {};
		\node [style=Z dot] (5) at (-4, 2) {};
		\node [style=Z dot] (6) at (-4, -2) {};
		\node [style=Z dot] (7) at (-2.5, -3.25) {};
		\node [style=none] (8) at (-4.5, -2.5) {};
		\node [style=none] (9) at (-3, -3.75) {};
		\node [style=none] (10) at (-4.5, 2.5) {};
		\node [style=none] (11) at (-3, 3.75) {};
		\node [style=none] (12) at (5, 1) {};
		\node [style=none] (13) at (5, -1) {};
		\node [style=none] (14) at (5, 3) {};
		\node [style=none] (15) at (5, -3.25) {};
		\node [style=none] (16) at (6, 0) {=};
		\node [style=none] (17) at (2.5, 3.5) {$v$};
		\node [style=none] (18) at (2.5, -3.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Hadamard edge] (5) to (7);
		\draw [style=Hadamard edge] (6) to (4);
		\draw [style=Hadamard edge] (4) to (0);
		\draw [style=Hadamard edge] (5) to (0);
		\draw [style=Hadamard edge] (7) to (1);
		\draw [style=Hadamard edge] (6) to (1);
		\draw [style=Hadamard edge] (2) to (1);
		\draw [style=Hadamard edge] (2) to (0);
		\draw [style=Hadamard edge] (3) to (1);
		\draw [style=Hadamard edge] (0) to (1);
		\draw [style=Hadamard edge] (3) to (0);
		\draw [style=Hadamard edge] (2) to (4);
		\draw [style=Hadamard edge] (3) to (5);
		\draw [style=Hadamard edge] (3) to (6);
		\draw [style=Hadamard edge] (2) to (7);
		\draw (10.center) to (5);
		\draw (11.center) to (4);
		\draw (6) to (8.center);
		\draw (7) to (9.center);
		\draw (2) to (13.center);
		\draw (3) to (12.center);
		\draw [bend right=13] (0) to (15.center);
		\draw [bend left=13] (1) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/pivot2.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (2, 3) {};
		\node [style=Z dot] (1) at (2, -3) {};
		\node [style=Z dot] (2) at (0, -1) {};
		\node [style=Z dot] (3) at (0, 1) {};
		\node [style=Z dot] (4) at (-2.5, 3.25) {};
		\node [style=Z dot] (5) at (-4, 2) {};
		\node [style=Z dot] (6) at (-4, -2) {};
		\node [style=Z dot] (7) at (-2.5, -3.25) {};
		\node [style=none] (8) at (-4.5, -2.5) {};
		\node [style=none] (9) at (-3, -3.75) {};
		\node [style=none] (10) at (-4.5, 2.5) {};
		\node [style=none] (11) at (-3, 3.75) {};
		\node [style=none] (12) at (5, 1) {};
		\node [style=none] (13) at (5, -1) {};
		\node [style=none] (14) at (5, 3) {};
		\node [style=H gate] (16) at (3.5, 3) {};
		\node [style=H gate] (17) at (3.5, -3) {};
		\node [style=none] (18) at (2.5, 3.5) {$u$};
		\node [style=none] (19) at (2.5, -3.5) {$v$};
		\node [style=Z phase dot] (20) at (3, 1) {$\pi$};
		\node [style=Z phase dot] (21) at (3, -1) {$\pi$};
		\node [style=none] (22) at (5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Hadamard edge] (4) to (0);
		\draw [style=Hadamard edge] (5) to (0);
		\draw [style=Hadamard edge] (7) to (1);
		\draw [style=Hadamard edge] (6) to (1);
		\draw [style=Hadamard edge] (2) to (1);
		\draw [style=Hadamard edge] (2) to (0);
		\draw [style=Hadamard edge] (3) to (1);
		\draw [style=Hadamard edge] (0) to (1);
		\draw [style=Hadamard edge] (3) to (0);
		\draw (10.center) to (5);
		\draw (11.center) to (4);
		\draw (6) to (8.center);
		\draw (7) to (9.center);
		\draw (1) to (17);
		\draw (0) to (16);
		\draw (16) to (14.center);
		\draw [style=Hadamard edge] (5) to (6);
		\draw [style=Hadamard edge] (4) to (7);
		\draw [style=Hadamard edge] (6) to (2);
		\draw [style=Hadamard edge] (7) to (3);
		\draw [style=Hadamard edge] (5) to (2);
		\draw [style=Hadamard edge] (4) to (3);
		\draw (3) to (20);
		\draw (20) to (12.center);
		\draw (2) to (21);
		\draw (21) to (13.center);
		\draw (17) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/redspider.tikz <==
\begin{tikzpicture}[baseline=-0.1cm, scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-0.85, -0.15) {\vdots};
		\node [style=none] (8) at (0.85, -0.15) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend right=15] (0) to (1.center);
		\draw [bend left=15] (0) to (3.center);
		\draw [bend right=15] (0) to (4.center);
		\draw (0) to (5.center);
		\draw [bend left=15] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/splittingWemptyset.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 1) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=Z phase dot] (3) at (-1, 1.5) {$\alpha$};
		\node [style=none] (4) at (0, 1) {$=$};
		\node [style=Z dot] (9) at (2, 1) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=Z phase dot] (12) at (2, 1.5) {$\alpha$};
		\node [style=Z dot] (13) at (3, 1) {};
		\node [style=Z dot] (14) at (4, 1) {};
		\node [style=Z dot] (15) at (3, 1.5) {};
		\node [style=Z dot] (16) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (3) to (0);
		\draw (9) to (10.center);
		\draw (9) to (11.center);
		\draw (12) to (9);
		\draw [style=hadamard edge] (9) to (13);
		\draw [style=hadamard edge] (13) to (14);
		\draw (15) to (13);
		\draw (16) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/splittinghorizontal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.25, 0) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (6) at (-3, 0) {$\vdots$};
		\node [style=Z dot] (17) at (4.75, 0) {};
		\node [style=Z dot] (22) at (5.5, 0) {};
		\node [style=Z dot] (23) at (3.25, 0.75) {};
		\node [style=Z dot] (24) at (3.25, -0.75) {};
		\node [style=none] (25) at (2.25, 1.25) {};
		\node [style=none] (26) at (2.25, 0.25) {};
		\node [style=none] (27) at (2.25, -1.25) {};
		\node [style=none] (28) at (2.25, -0.25) {};
		\node [style=none] (29) at (2.25, 0.75) {$\vdots$};
		\node [style=none] (33) at (-0.5, 0) {$\mapsto$};
		\node [style=none] (34) at (-2.25, -0.5) {$a$};
		\node [style=none] (36) at (3.25, 0.25) {$a$};
		\node [style=none] (37) at (5, -0.5) {$x$};
		\node [style=none] (38) at (3.25, -1.25) {$a'$};
		\node [style=Z dot] (39) at (-1.5, 0) {$\alpha$};
		\node [style=Z dot] (40) at (4.25, -0.75) {$\alpha''$};
		\node [style=Z dot] (41) at (4.25, 0.75) {$\alpha'$};
		\node [style=none] (42) at (2.25, -0.75) {$\vdots$};
		\node [style=none] (43) at (-4, 0) {$N_G(a)$};
		\node [style=none] (44) at (1.75, -0.75) {$W$};
		\node [style=none] (45) at (1.25, 0.75) {$N_G(a)\setminus W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (22) to (17);
		\draw (25.center) to (23);
		\draw (23) to (26.center);
		\draw (27.center) to (24);
		\draw (24) to (28.center);
		\draw (39) to (0);
		\draw (41) to (23);
		\draw (40) to (24);
		\draw [style=hadamard edge] (23) to (17);
		\draw [style=hadamard edge] (17) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/subdividehorizontal.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=Z dot] (1) at (-2.25, 0) {};
		\node [style=none] (4) at (-4.75, 0.75) {};
		\node [style=none] (5) at (-4.75, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=Z dot] (8) at (5.75, 0) {};
		\node [style=Z dot] (9) at (8.5, 0) {};
		\node [style=none] (12) at (5, 0.75) {};
		\node [style=none] (13) at (5, -0.75) {};
		\node [style=none] (14) at (9.25, -0.75) {};
		\node [style=none] (15) at (9.25, 0.75) {};
		\node [style=Z dot] (16) at (6.5, 0.75) {};
		\node [style=Z dot] (17) at (7.75, 0.75) {};
		\node [style=X dot] (18) at (6.5, 1.5) {};
		\node [style=X dot] (19) at (7.75, 1.5) {};
		\node [style=none] (20) at (-0.75, 0) {$=$};
		\node [style=Z dot] (21) at (11.75, 0) {};
		\node [style=Z dot] (22) at (14.75, 0) {};
		\node [style=none] (25) at (10.75, 0.75) {};
		\node [style=none] (26) at (10.75, -0.75) {};
		\node [style=none] (27) at (15.75, -0.75) {};
		\node [style=none] (28) at (15.75, 0.75) {};
		\node [style=Z dot] (29) at (12.75, 0) {};
		\node [style=Z dot] (30) at (13.75, 0) {};
		\node [style=none] (33) at (4.25, 0) {$=$};
		\node [style=Z dot] (34) at (12.75, 0.75) {};
		\node [style=Z dot] (35) at (13.75, 0.75) {};
		\node [style=Z dot] (36) at (0.75, 0) {};
		\node [style=Z dot] (37) at (2.75, 0) {};
		\node [style=none] (38) at (0, 0.75) {};
		\node [style=none] (39) at (0, -0.75) {};
		\node [style=none] (40) at (3.5, -0.75) {};
		\node [style=none] (41) at (3.5, 0.75) {};
		\node [style=Z dot] (42) at (1.5, 0.75) {};
		\node [style=X dot] (44) at (1.5, 1.5) {};
		\node [style=none] (45) at (10, 0) {$=$};
		\node [style=none] (46) at (-4.75, 0) {$\vdots$};
		\node [style=none] (47) at (-1.5, 0) {$\vdots$};
		\node [style=none] (48) at (0, 0) {$\vdots$};
		\node [style=none] (49) at (3.5, 0) {$\vdots$};
		\node [style=none] (50) at (5, 0) {$\vdots$};
		\node [style=none] (51) at (9.25, 0) {$\vdots$};
		\node [style=none] (52) at (10.75, 0) {$\vdots$};
		\node [style=none] (53) at (15.75, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (6.center) to (1);
		\draw (1) to (7.center);
		\draw [style=hadamard edge] (0) to (1);
		\draw (8) to (12.center);
		\draw (8) to (13.center);
		\draw (14.center) to (9);
		\draw (9) to (15.center);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge] (8) to (16);
		\draw [style=hadamard edge] (16) to (17);
		\draw [style=hadamard edge] (17) to (9);
		\draw (18) to (16);
		\draw (19) to (17);
		\draw (21) to (25.center);
		\draw (21) to (26.center);
		\draw (27.center) to (22);
		\draw (22) to (28.center);
		\draw [style=hadamard edge] (21) to (29);
		\draw [style=hadamard edge] (29) to (30);
		\draw [style=hadamard edge] (30) to (22);
		\draw (34) to (29);
		\draw (35) to (30);
		\draw (36) to (38.center);
		\draw (36) to (39.center);
		\draw (40.center) to (37);
		\draw (37) to (41.center);
		\draw [style=hadamard edge] (36) to (37);
		\draw [style=hadamard edge] (36) to (42);
		\draw (44) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpaper/subdividenew.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=Z dot] (1) at (-1.75, 0) {};
		\node [style=none] (4) at (-4.25, -0.75) {};
		\node [style=none] (5) at (-3.75, -0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-0.75, 0) {$=$};
		\node [style=Z dot] (21) at (0.25, 0) {};
		\node [style=Z dot] (22) at (4, 0) {};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=none] (26) at (0.5, -0.75) {};
		\node [style=none] (27) at (3.75, -0.75) {};
		\node [style=none] (28) at (4.25, -0.75) {};
		\node [style=Z dot] (29) at (1.5, 0) {};
		\node [style=Z dot] (30) at (2.75, 0) {};
		\node [style=Z dot] (34) at (1.5, 0.75) {};
		\node [style=Z phase dot] (35) at (2.75, 0.75) {$\alpha''$};
		\node [style=Z phase dot] (45) at (-4, 0.75) {$\alpha$};
		\node [style=Z phase dot] (48) at (0.25, 0.75) {$\alpha'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (6.center) to (1);
		\draw (1) to (7.center);
		\draw [style=hadamard edge] (0) to (1);
		\draw (21) to (25.center);
		\draw (21) to (26.center);
		\draw (27.center) to (22);
		\draw (22) to (28.center);
		\draw [style=hadamard edge] (21) to (29);
		\draw [style=hadamard edge] (29) to (30);
		\draw [style=hadamard edge] (30) to (22);
		\draw (34) to (29);
		\draw (35) to (30);
		\draw (45) to (0);
		\draw (48) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

